$O(\alpha_s^2)$ Contributions to the asymmetric fragmentation function in $e^+e^-$ annihilation

The order \alpha_s^2 contributions to the coefficient functions corresponding to the asymmetric fragmentation function $F_A(x,Q^2)$ in $e^+e^-$ annihilation are calculated. From this calculation we infer that the order $(\alpha_s/4\pi)^2$ correction to the flavour asymmetry sum rule is non vanishing and amounts to $-12\beta_0C_F\zeta(3)$. We also study the effect of the higher order QCD corrections on $F_A(x,Q^2)$ and compare them with the OPAL data. The latter put a strong constraint on the valence part of the fragmentation densities $D_q^H(x,\mu^2)$.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96aug/figure1.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 300 M
63 0 V
3581 0 R
-63 0 V
513 656 M
63 0 V
3581 0 R
-63 0 V
513 1013 M
63 0 V
3581 0 R
-63 0 V
513 1369 M
63 0 V
3581 0 R
-63 0 V
513 1725 M
63 0 V
3581 0 R
-63 0 V
513 2082 M
63 0 V
3581 0 R
-63 0 V
513 2438 M
63 0 V
3581 0 R
-63 0 V
513 2795 M
63 0 V
3581 0 R
-63 0 V
513 3151 M
63 0 V
3581 0 R
-63 0 V
513 3507 M
63 0 V
3581 0 R
-63 0 V
513 3864 M
63 0 V
3581 0 R
-63 0 V
513 4220 M
63 0 V
3581 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
877 300 M
0 63 V
0 3857 R
0 -63 V
1242 300 M
0 63 V
0 3857 R
0 -63 V
1606 300 M
0 63 V
0 3857 R
0 -63 V
1971 300 M
0 63 V
0 3857 R
0 -63 V
2335 300 M
0 63 V
0 3857 R
0 -63 V
2699 300 M
0 63 V
0 3857 R
0 -63 V
3064 300 M
0 63 V
0 3857 R
0 -63 V
3428 300 M
0 63 V
0 3857 R
0 -63 V
3793 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3644 0 V
0 3920 V
-3644 0 V
513 300 L
LTa
683 300 M
12 155 V
37 312 V
36 221 V
37 165 V
36 127 V
36 101 V
37 82 V
36 68 V
37 57 V
36 48 V
37 42 V
36 36 V
36 32 V
37 28 V
36 25 V
37 22 V
36 20 V
37 18 V
36 16 V
37 14 V
36 14 V
36 12 V
37 11 V
36 11 V
37 9 V
36 9 V
37 8 V
36 7 V
37 7 V
36 7 V
36 6 V
37 6 V
36 5 V
37 5 V
36 4 V
37 5 V
36 4 V
36 4 V
37 3 V
36 3 V
37 4 V
36 3 V
37 2 V
36 3 V
37 2 V
36 3 V
36 2 V
37 2 V
36 2 V
37 2 V
36 2 V
37 1 V
36 2 V
37 1 V
36 2 V
36 1 V
37 1 V
36 2 V
37 1 V
36 1 V
37 1 V
36 1 V
36 1 V
37 1 V
36 0 V
37 1 V
36 1 V
37 0 V
36 1 V
37 1 V
36 0 V
36 1 V
37 0 V
36 1 V
37 0 V
36 1 V
37 0 V
36 0 V
37 1 V
36 0 V
36 0 V
37 0 V
36 1 V
37 0 V
36 0 V
37 0 V
36 0 V
36 0 V
37 0 V
36 1 V
37 0 V
LT0
634 300 M
25 367 V
36 318 V
37 210 V
36 148 V
37 110 V
36 84 V
36 67 V
37 55 V
36 45 V
37 38 V
36 32 V
37 28 V
36 24 V
36 21 V
37 19 V
36 16 V
37 15 V
36 13 V
37 12 V
36 11 V
37 10 V
36 9 V
36 9 V
37 7 V
36 7 V
37 7 V
36 6 V
37 5 V
36 6 V
37 4 V
36 5 V
36 4 V
37 4 V
36 4 V
37 3 V
36 3 V
37 4 V
36 2 V
36 3 V
37 3 V
36 2 V
37 2 V
36 3 V
37 2 V
36 2 V
37 2 V
36 1 V
36 2 V
37 1 V
36 2 V
37 1 V
36 2 V
37 1 V
36 1 V
37 1 V
36 2 V
36 1 V
37 1 V
36 1 V
37 0 V
36 1 V
37 1 V
36 1 V
36 1 V
37 0 V
36 1 V
37 1 V
36 0 V
37 1 V
36 0 V
37 1 V
36 0 V
36 1 V
37 0 V
36 1 V
37 0 V
36 0 V
37 1 V
36 0 V
37 0 V
36 1 V
36 0 V
37 0 V
36 0 V
37 1 V
36 0 V
37 0 V
36 0 V
36 0 V
37 0 V
36 0 V
37 1 V
LT2
634 300 M
25 363 V
36 317 V
37 209 V
36 148 V
37 110 V
36 84 V
36 68 V
37 54 V
36 45 V
37 38 V
36 33 V
37 28 V
36 24 V
36 21 V
37 19 V
36 17 V
37 15 V
36 13 V
37 12 V
36 11 V
37 10 V
36 9 V
36 9 V
37 8 V
36 7 V
37 6 V
36 6 V
37 6 V
36 5 V
37 5 V
36 5 V
36 4 V
37 4 V
36 4 V
37 4 V
36 3 V
37 3 V
36 3 V
36 3 V
37 3 V
36 2 V
37 2 V
36 3 V
37 2 V
36 2 V
37 2 V
36 1 V
36 2 V
37 2 V
36 1 V
37 2 V
36 1 V
37 2 V
36 1 V
37 1 V
36 1 V
36 1 V
37 1 V
36 1 V
37 1 V
36 1 V
37 1 V
36 1 V
36 1 V
37 0 V
36 1 V
37 1 V
36 0 V
37 1 V
36 1 V
37 0 V
36 1 V
36 0 V
37 1 V
36 0 V
37 1 V
36 0 V
37 0 V
36 1 V
37 0 V
36 0 V
36 1 V
37 0 V
36 0 V
37 0 V
36 1 V
37 0 V
36 0 V
36 0 V
37 0 V
36 0 V
37 1 V
LT3
531 1013 Pls
568 4220 Pls
604 2082 Pls
641 3436 Pls
677 2474 Pls
713 2759 Pls
750 1262 Pls
786 1583 Pls
823 1440 Pls
859 1725 Pls
914 1832 Pls
987 2011 Pls
1060 1654 Pls
1132 1619 Pls
1205 1690 Pls
1333 1832 Pls
1515 1904 Pls
1788 1907 Pls
2153 2003 Pls
2517 2039 Pls
3064 2057 Pls
3793 2079 Pls
531 300 M
0 3207 V
568 2082 M
0 2138 V
604 300 M
0 3564 V
641 1904 M
0 2316 V
677 1690 M
0 1568 V
713 1619 M
0 2280 V
750 763 M
0 998 V
786 906 M
0 1354 V
823 656 M
0 1568 V
859 1120 M
0 1211 V
55 -891 R
0 784 V
73 -463 R
0 499 V
73 -820 R
0 428 V
72 -641 R
0 784 V
73 -499 R
0 356 V
128 -143 R
0 214 V
182 -107 R
0 143 V
273 -100 R
0 64 V
365 39 R
0 50 V
364 -7 R
0 36 V
547 -8 R
0 15 V
729 14 R
0 3 V
stroke
grestore
end
showpage
}
\put(2335,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_A(x,M_Z^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3793,200){\makebox(0,0){0.9}}
\put(3428,200){\makebox(0,0){0.8}}
\put(3064,200){\makebox(0,0){0.7}}
\put(2699,200){\makebox(0,0){0.6}}
\put(2335,200){\makebox(0,0){0.5}}
\put(1971,200){\makebox(0,0){0.4}}
\put(1606,200){\makebox(0,0){0.3}}
\put(1242,200){\makebox(0,0){0.2}}
\put(877,200){\makebox(0,0){0.1}}
\put(513,200){\makebox(0,0){0}}
\put(463,4220){\makebox(0,0)[r]{0.6}}
\put(463,3864){\makebox(0,0)[r]{0.5}}
\put(463,3507){\makebox(0,0)[r]{0.4}}
\put(463,3151){\makebox(0,0)[r]{0.3}}
\put(463,2795){\makebox(0,0)[r]{0.2}}
\put(463,2438){\makebox(0,0)[r]{0.1}}
\put(463,2082){\makebox(0,0)[r]{0}}
\put(463,1725){\makebox(0,0)[r]{-0.1}}
\put(463,1369){\makebox(0,0)[r]{-0.2}}
\put(463,1013){\makebox(0,0)[r]{-0.3}}
\put(463,656){\makebox(0,0)[r]{-0.4}}
\put(463,300){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96aug/figure2.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
563 300 M
63 0 V
3531 0 R
-63 0 V
563 1280 M
63 0 V
3531 0 R
-63 0 V
563 2260 M
63 0 V
3531 0 R
-63 0 V
563 3240 M
63 0 V
3531 0 R
-63 0 V
563 4220 M
63 0 V
3531 0 R
-63 0 V
563 300 M
0 63 V
0 3857 R
0 -63 V
1282 300 M
0 63 V
0 3857 R
0 -63 V
2001 300 M
0 63 V
0 3857 R
0 -63 V
2719 300 M
0 63 V
0 3857 R
0 -63 V
3438 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
563 300 M
3594 0 V
0 3920 V
-3594 0 V
563 300 L
LTa
671 3018 M
36 -29 V
36 -20 V
36 -18 V
36 -15 V
36 -15 V
35 -15 V
36 -14 V
36 -15 V
36 -15 V
36 -15 V
36 -16 V
36 -15 V
36 -17 V
36 -16 V
36 -17 V
36 -17 V
36 -18 V
36 -18 V
36 -18 V
36 -19 V
36 -19 V
36 -19 V
35 -20 V
36 -20 V
36 -20 V
36 -20 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -22 V
36 -21 V
36 -22 V
36 -21 V
36 -22 V
36 -21 V
35 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -21 V
36 -20 V
36 -20 V
36 -20 V
36 -19 V
36 -20 V
36 -18 V
36 -19 V
36 -18 V
36 -18 V
36 -18 V
36 -17 V
35 -17 V
36 -16 V
36 -16 V
36 -16 V
36 -15 V
36 -15 V
36 -14 V
36 -14 V
36 -14 V
36 -13 V
36 -12 V
36 -12 V
36 -12 V
36 -11 V
36 -11 V
36 -10 V
36 -10 V
35 -9 V
36 -8 V
36 -8 V
36 -7 V
36 -7 V
36 -6 V
36 -4 V
36 -4 V
36 -3 V
36 -1 V
36 0 V
36 2 V
36 5 V
36 7 V
36 11 V
36 16 V
35 22 V
36 31 V
36 43 V
36 61 V
LT1
671 3021 M
36 3 V
36 -4 V
36 -6 V
36 -6 V
36 -8 V
35 -8 V
36 -9 V
36 -10 V
36 -10 V
36 -10 V
36 -11 V
36 -12 V
36 -12 V
36 -12 V
36 -13 V
36 -14 V
36 -14 V
36 -14 V
36 -15 V
36 -16 V
36 -16 V
36 -16 V
35 -17 V
36 -18 V
36 -17 V
36 -19 V
36 -18 V
36 -20 V
36 -19 V
36 -20 V
36 -21 V
36 -20 V
36 -22 V
36 -21 V
36 -22 V
36 -22 V
36 -23 V
36 -22 V
35 -23 V
36 -23 V
36 -24 V
36 -23 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -25 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
35 -24 V
36 -23 V
36 -23 V
36 -24 V
36 -22 V
36 -23 V
36 -22 V
36 -22 V
36 -22 V
36 -21 V
36 -21 V
36 -21 V
36 -20 V
36 -20 V
36 -19 V
36 -18 V
36 -19 V
35 -17 V
36 -17 V
36 -16 V
36 -16 V
36 -15 V
36 -13 V
36 -13 V
36 -12 V
36 -10 V
36 -8 V
36 -7 V
36 -5 V
36 -1 V
36 1 V
36 5 V
36 11 V
35 18 V
36 27 V
36 40 V
36 60 V
LT2
671 2978 M
36 24 V
36 5 V
36 -2 V
36 -4 V
36 -6 V
35 -7 V
36 -8 V
36 -8 V
36 -9 V
36 -10 V
36 -11 V
36 -11 V
36 -11 V
36 -13 V
36 -12 V
36 -13 V
36 -14 V
36 -14 V
36 -15 V
36 -15 V
36 -16 V
36 -16 V
35 -16 V
36 -17 V
36 -18 V
36 -18 V
36 -18 V
36 -19 V
36 -20 V
36 -19 V
36 -21 V
36 -20 V
36 -21 V
36 -21 V
36 -22 V
36 -22 V
36 -22 V
36 -23 V
35 -22 V
36 -23 V
36 -24 V
36 -23 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -24 V
36 -25 V
36 -24 V
36 -24 V
36 -23 V
35 -24 V
36 -24 V
36 -23 V
36 -23 V
36 -23 V
36 -23 V
36 -22 V
36 -23 V
36 -21 V
36 -22 V
36 -21 V
36 -21 V
36 -20 V
36 -20 V
36 -20 V
36 -19 V
36 -18 V
35 -18 V
36 -18 V
36 -17 V
36 -16 V
36 -15 V
36 -14 V
36 -14 V
36 -12 V
36 -11 V
36 -9 V
36 -8 V
36 -6 V
36 -3 V
36 -1 V
36 4 V
36 9 V
35 15 V
36 24 V
36 37 V
36 54 V
LT3
581 3158 Pls
617 3382 Pls
653 3240 Pls
689 3435 Pls
725 3317 Pls
761 3413 Pls
797 2974 Pls
833 3041 Pls
868 2932 Pls
904 3036 Pls
958 3058 Pls
1030 3171 Pls
1102 2697 Pls
1174 2485 Pls
1246 2432 Pls
1372 2498 Pls
1551 2360 Pls
1821 1544 Pls
2180 1418 Pls
2540 874 Pls
581 2968 M
0 381 V
36 -109 R
0 285 V
36 -463 R
0 356 V
36 -204 R
0 441 V
36 -492 R
0 308 V
36 -350 R
0 584 V
36 -892 R
0 323 V
36 -365 R
0 540 V
35 -756 R
0 754 V
36 -621 R
0 695 V
54 -610 R
0 571 V
72 -416 R
0 485 V
72 -988 R
0 543 V
72 -1122 R
0 1278 V
72 -1060 R
0 735 V
126 -620 R
0 637 V
179 -809 R
0 705 V
1821 1230 M
0 628 V
2180 837 M
0 1161 V
2540 300 M
0 1561 V
3798 300 M
0 1820 V
stroke
grestore
end
showpage
}
\put(2360,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_A(x,M_Z^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3438,200){\makebox(0,0){0.8}}
\put(2719,200){\makebox(0,0){0.6}}
\put(2001,200){\makebox(0,0){0.4}}
\put(1282,200){\makebox(0,0){0.2}}
\put(563,200){\makebox(0,0){0}}
\put(513,4220){\makebox(0,0)[r]{0.01}}
\put(513,3240){\makebox(0,0)[r]{0}}
\put(513,2260){\makebox(0,0)[r]{-0.01}}
\put(513,1280){\makebox(0,0)[r]{-0.02}}
\put(513,300){\makebox(0,0)[r]{-0.03}}
\end{picture}


==> pic1.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.500 0.500 Scale Init}
\begin{picture}(19.000,10.000)
\put(0,0){\VectorBoson{1.000}{15.000}{4.000}{15.000}{}}
\put(0,0){\VectorBoson{15.000}{15.000}{18.000}{15.000}{}}
\put(0,0){\Fermion{8.520}{12.000}{4.000}{15.000}{+}}
\put(0,0){\Fermion{5.520}{16.000}{8.520}{18.000}{+}}
\put(0,0){\Fermion{7.000}{15.000}{8.520}{16.000}{+}}
\put(0,0){\Fermion{8.520}{14.000}{7.000}{15.000}{+}}
\put(0,0){\Fermion{12.520}{16.760}{13.520}{16.000}{+}}
\put(0,0){\Fermion{15.000}{15.000}{12.520}{13.240}{+}}
\put(0,0){\Fermion{11.560}{13.240}{10.520}{14.000}{+}}
\put(0,0){\Fermion{10.560}{16.000}{11.520}{16.760}{+}}
\put(0,0){\Fermion{11.000}{13.000}{10.520}{12.000}{+}}
\put(0,0){\Fermion{10.520}{18.000}{11.000}{17.000}{+}}
\put(0,0){\Fermion{4.000}{15.000}{5.520}{16.000}{}}
\put(0,0){\Fermion{11.520}{16.000}{12.000}{15.000}{}}
\put(0,0){\Fermion{12.000}{15.000}{11.520}{14.000}{}}
\put(0,0){\Fermion{13.520}{16.000}{15.000}{15.000}{}}
\put(0,0){\Gluon{5.520}{16.000}{7.000}{15.000}{}}
\put(0,0){\Gluon{12.000}{15.000}{13.520}{16.000}{}}
\put(0,0){\FermionArc{11.560}{13.240}{12.520}{13.240}{-106.260}{}}
\put(0,0){\FermionArc{11.520}{16.760}{12.520}{16.760}{102.564}{}}
\put(0,0){\ScaGho{9.520}{16.480}{9.520}{11.000}{}}
\put(0,0){\VectorBoson{20.000}{15.000}{23.000}{15.000}{}}
\put(0,0){\VectorBoson{34.000}{15.000}{37.000}{14.960}{}}
\put(0,0){\Fermion{23.000}{15.000}{27.520}{18.000}{+}}
\put(0,0){\Fermion{29.520}{18.000}{30.000}{17.000}{+}}
\put(0,0){\Fermion{31.560}{16.760}{34.000}{15.000}{+}}
\put(0,0){\Fermion{32.520}{14.000}{31.520}{13.240}{+}}
\put(0,0){\Fermion{30.520}{13.240}{29.560}{14.000}{+}}
\put(0,0){\Fermion{29.520}{16.000}{30.520}{16.760}{+}}
\put(0,0){\Fermion{26.000}{15.000}{27.520}{16.000}{+}}
\put(0,0){\Fermion{27.520}{14.000}{26.000}{15.000}{+}}
\put(0,0){\Fermion{27.520}{12.000}{24.520}{14.000}{+}}
\put(0,0){\Fermion{30.040}{13.000}{29.560}{12.000}{+}}
\put(0,0){\Fermion{23.000}{15.000}{24.520}{14.000}{}}
\put(0,0){\Fermion{34.000}{15.000}{32.520}{14.000}{}}
\put(0,0){\Fermion{30.520}{16.000}{31.000}{15.000}{}}
\put(0,0){\Fermion{31.000}{15.000}{30.520}{14.000}{}}
\put(0,0){\FermionArc{30.520}{16.760}{31.560}{16.760}{84.150}{}}
\put(0,0){\FermionArc{31.520}{13.240}{30.520}{13.240}{87.206}{}}
\put(0,0){\ScaGho{28.520}{16.480}{28.520}{11.000}{}}
\put(0,0){\Gluon{26.000}{15.000}{24.520}{14.000}{}}
\put(0,0){\Gluon{32.520}{14.000}{31.000}{15.000}{}}
\put(0,0){\VectorBoson{1.000}{6.000}{4.000}{6.000}{}}
\put(0,0){\VectorBoson{15.000}{6.000}{18.000}{6.000}{}}
\put(0,0){\VectorBoson{20.000}{6.000}{23.000}{6.000}{}}
\put(0,0){\VectorBoson{34.000}{6.000}{37.000}{6.000}{}}
\put(0,0){\Fermion{5.560}{7.000}{8.520}{9.000}{+}}
\put(0,0){\Fermion{8.560}{3.000}{4.000}{6.000}{+}}
\put(0,0){\Fermion{7.000}{6.000}{8.520}{7.000}{+}}
\put(0,0){\Fermion{8.520}{5.000}{7.000}{6.000}{+}}
\put(0,0){\Fermion{12.520}{7.760}{15.000}{6.000}{+}}
\put(0,0){\Fermion{13.520}{5.000}{12.520}{4.240}{+}}
\put(0,0){\Fermion{11.520}{4.240}{10.520}{5.000}{+}}
\put(0,0){\Fermion{11.000}{4.000}{10.520}{2.960}{+}}
\put(0,0){\Fermion{10.520}{9.000}{11.000}{8.000}{+}}
\put(0,0){\Fermion{10.520}{7.000}{11.520}{7.760}{+}}
\put(0,0){\Fermion{4.000}{6.000}{5.560}{7.000}{}}
\put(0,0){\Fermion{15.000}{6.000}{13.520}{5.000}{}}
\put(0,0){\Fermion{12.000}{6.000}{11.520}{5.000}{}}
\put(0,0){\Fermion{11.520}{7.000}{12.000}{6.000}{}}
\put(0,0){\FermionArc{11.520}{7.760}{12.520}{7.760}{87.206}{}}
\put(0,0){\FermionArc{12.520}{4.240}{11.520}{4.240}{87.206}{}}
\put(0,0){\Gluon{5.560}{7.000}{7.000}{6.000}{}}
\put(0,0){\Gluon{13.520}{5.000}{12.000}{6.000}{}}
\put(0,0){\ScaGho{9.520}{7.480}{9.520}{2.000}{}}
\put(0,0){\Fermion{23.000}{6.000}{27.520}{9.000}{+}}
\put(0,0){\Fermion{27.520}{2.960}{24.520}{5.000}{+}}
\put(0,0){\Fermion{26.000}{6.000}{27.520}{7.000}{+}}
\put(0,0){\Fermion{27.520}{5.000}{26.000}{6.000}{+}}
\put(0,0){\Fermion{29.560}{9.000}{30.000}{8.000}{+}}
\put(0,0){\Fermion{30.000}{4.000}{29.520}{3.000}{+}}
\put(0,0){\Fermion{34.000}{6.000}{31.520}{4.240}{+}}
\put(0,0){\Fermion{30.520}{4.240}{29.560}{5.000}{+}}
\put(0,0){\Fermion{29.520}{7.000}{30.520}{7.720}{+}}
\put(0,0){\Fermion{23.000}{6.000}{24.520}{5.000}{}}
\put(0,0){\Fermion{30.520}{7.000}{31.000}{6.000}{}}
\put(0,0){\Fermion{31.000}{6.000}{30.520}{5.000}{}}
\put(0,0){\Fermion{31.520}{7.760}{32.520}{7.000}{+}}
\put(0,0){\Fermion{32.520}{7.000}{34.000}{6.000}{}}
\put(0,0){\Gluon{26.000}{6.000}{24.520}{5.000}{}}
\put(0,0){\Gluon{31.000}{6.000}{32.520}{7.000}{}}
\put(0,0){\FermionArc{30.520}{7.720}{31.520}{7.760}{87.079}{}}
\put(0,0){\FermionArc{31.520}{4.240}{30.520}{4.240}{87.206}{}}
\put(0,0){\ScaGho{28.520}{7.480}{28.520}{2.000}{}}
\put(0,0){\Bullet{4.000}{15.000}}
\put(0,0){\Bullet{5.520}{16.000}}
\put(0,0){\Bullet{7.000}{15.000}}
\put(0,0){\Bullet{12.000}{15.000}}
\put(0,0){\Bullet{15.000}{15.000}}
\put(0,0){\Bullet{13.520}{16.000}}
\put(0,0){\Bullet{15.000}{6.000}}
\put(0,0){\Bullet{13.520}{5.000}}
\put(0,0){\Bullet{12.000}{6.000}}
\put(0,0){\Bullet{7.000}{6.000}}
\put(0,0){\Bullet{5.560}{7.000}}
\put(0,0){\Bullet{4.000}{6.000}}
\put(0,0){\Bullet{26.000}{15.000}}
\put(0,0){\Bullet{24.520}{14.000}}
\put(0,0){\Bullet{23.000}{15.000}}
\put(0,0){\Bullet{31.000}{15.000}}
\put(0,0){\Bullet{32.520}{14.000}}
\put(0,0){\Bullet{34.000}{15.000}}
\put(0,0){\Bullet{34.000}{6.000}}
\put(0,0){\Bullet{32.520}{7.000}}
\put(0,0){\Bullet{31.000}{6.000}}
\put(0,0){\Bullet{26.000}{6.000}}
\put(0,0){\Bullet{24.520}{5.000}}
\put(0,0){\Bullet{23.000}{6.000}}
\put(4.260,9.000){\boldmath$\times$}
\put(5.000,9.000){\boldmath$\times$}
\put(4.260,4.500){\boldmath$\times$}
\put(5.000,4.500){\boldmath$\times$}
\put(13.760,9.000){\boldmath$\times$}
\put(14.500,9.000){\boldmath$\times$}
\put(13.760,4.500){\boldmath$\times$}
\put(14.500,4.500){\boldmath$\times$}
\put(4.140,7.240){1}
\put(6.700,6.660){1}
\put(13.620,7.300){1}
\put(16.200,6.600){1}
\put(4.200,2.740){1}
\put(6.640,2.080){1}
\put(13.640,2.780){1}
\put(16.220,2.140){1}
\put(3.160,6.240){2}
\put(5.540,6.060){2}
\put(5.640,7.320){2}
\put(12.740,6.160){2}
\put(15.000,6.040){2}
\put(15.240,7.320){2}
\put(3.300,1.720){2}
\put(5.500,1.540){2}
\put(5.720,2.800){2}
\put(12.800,1.760){2}
\put(15.020,1.560){2}
\put(15.200,2.780){2}
\put(0.740,7.780){$\gamma,Z$}
\put(0.720,3.280){$\gamma,Z$}
\put(8.720,7.740){$Z$}
\put(8.640,3.320){$Z$}
\put(10.180,7.780){$\gamma,Z$}
\put(10.180,3.280){$\gamma,Z$}
\put(18.120,7.820){$Z$}
\put(18.080,3.280){$Z$}
\end{picture}


